The early stages of star formation in Infrared Dark Clouds: characterizing the core dust properties

Identified as extinction features against the bright Galactic mid-infrared background, infrared dark clouds (IRDCs) are thought to harbor the very earliest stages of star and cluster formation. In order to better characterize the properties of their embedded cores, we have obtained new 24um, 60-100um, and sub-millimeter continuum data toward a sample of 38 IRDCs. The 24um Spitzer images reveal that while the IRDCs remain dark, many of the cores are associated with bright 24um emission sources, which suggests that they contain one or more embedded protostars. Combining the 24um, 60-100um, and sub-millimeter continuum data, we have constructed broadband spectral energy distributions (SEDs) for 157 of the cores within these IRDCs and, using simple gray-body fits to the SEDs, have estimated their dust temperatures, emissivities, opacities, bolometric luminosities, masses and densities. Based on their Spitzer/IRAC 3-8um colors and the presence of 24um point source emission, we have separated cores that harbor active, high-mass star formation from cores that are quiescent. The active `protostellar' cores typically have warmer dust temperatures and higher bolometric luminosities than the more quiescent, perhaps `pre-protostellar', cores. Because the mass distributions of the populations are similar, however, we speculate that the active and quiescent cores may represent different evolutionary stages of the same underlying population of cores. Although we cannot rule out low-mass star-formation in the quiescent cores, the most massive of them are excellent candidates for the `high-mass starless core' phase, the very earliest in the formation of a high-mass star.

==> (inline-0) <==
\begin{deluxetable}{llrcrrrrrrrrrr}
\tabletypesize{\tiny}
\tablecaption{Core coordinates, distances, and measured fluxes \label{cores}}
\tablewidth{0pt}
\tablehead{
\colhead{IRDC core} & \multicolumn{2}{c}{Coordinates}       & \colhead{D}     & \colhead{F$_{24}$} & \colhead{F$_{55}$}& \colhead{F$_{65}$}& \colhead{F$_{75}$}& \colhead{F$_{85}$}& \colhead{F$_{95}$} & \colhead{F$_{350}$} & \colhead{F$_{450}$} & \colhead{F$_{850}$} & \colhead{F$_{1.2}$}  \\
\colhead{}      & \colhead{(J2000)} & \colhead{(J2000)} &\colhead{(kpc)}  & \colhead{(Jy)}  & \colhead{(Jy)}  & \colhead{(Jy)}  & \colhead{(Jy)}  & \colhead{(Jy)}& \colhead{(Jy)}  & \colhead{(Jy)}  & \colhead{(Jy)}  & \colhead{(Jy)}  & \colhead{(Jy)}}
\startdata
        G015.05+00.07 MM1  &   18:17:50.4  &  $-$15:53:38  &  3.1    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      3.92  &       3.96  &        ...  &       0.12 \\ 
        G015.05+00.07 MM2  &   18:17:40.0  &  $-$15:48:55  &  3.1    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.29  &        ...  &        ...  &       0.05 \\ 
        G015.05+00.07 MM3  &   18:17:42.4  &  $-$15:47:03  &  3.1    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.04 \\ 
        G015.05+00.07 MM4  &   18:17:32.0  &  $-$15:46:35  &  3.1    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.78  &        ...  &        ...  &       0.04 \\ 
        G015.05+00.07 MM5  &   18:17:40.2  &  $-$15:49:47  &  3.1    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.56  &        ...  &        ...  &       0.03 \\ 
        G015.31$-$00.16 MM1  &   18:18:56.4  &  $-$15:45:00  &  1.9    &       0.19  &       4.83  &       5.72  &       9.62  &      14.11  &      17.00   &      1.64  &        ...  &        ...  &       0.04 \\ 
        G015.31$-$00.16 MM2  &   18:18:50.4  &  $-$15:43:19  &  1.9    &       0.02  &       0.52  &       0.75  &       3.09  &       3.86  &       8.91   &      0.80  &        ...  &        ...  &       0.04 \\ 
        G015.31$-$00.16 MM3  &   18:18:45.3  &  $-$15:41:58  &  1.9    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.04 \\ 
        G015.31$-$00.16 MM4  &   18:18:48.0  &  $-$15:44:22  &  1.9    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.52  &        ...  &        ...  &       0.02 \\ 
        G015.31$-$00.16 MM5  &   18:18:49.1  &  $-$15:42:47  &  1.9    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.88  &        ...  &        ...  &       0.02 \\ 
        G018.82$-$00.28 MM1  &   18:25:56.1  &  $-$12:42:48  &  4.6    &       0.09  &      37.24  &      75.26  &     121.74  &     170.28  &     196.23   &     41.19  &      24.01  &        ...  &       0.46 \\ 
        G018.82$-$00.28 MM2  &   18:26:23.4  &  $-$12:39:37  &  4.6    &       1.12  &     247.76  &     278.54  &     296.29  &     307.25  &     271.01   &     19.12  &       9.54  &        ...  &       0.17 \\ 
        G018.82$-$00.28 MM3  &   18:25:52.6  &  $-$12:44:37  &  4.6    &       0.19  &        ...  &        ...  &        ...  &        ...  &        ...   &     14.74  &       9.02  &        ...  &       0.12 \\ 
        G018.82$-$00.28 MM4  &   18:26:15.5  &  $-$12:41:32  &  4.6    &       0.01  &       0.05  &       0.89  &       2.63  &       3.26  &       9.81   &      3.38  &        ...  &        ...  &       0.08 \\ 
        G018.82$-$00.28 MM5  &   18:26:21.0  &  $-$12:41:11  &  4.6    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.79  &       0.78  &        ...  &       0.06 \\ 
        G018.82$-$00.28 MM6  &   18:26:18.4  &  $-$12:41:15  &  4.6    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.05 \\ 
        G019.27+00.07 MM1  &   18:25:58.5  &  $-$12:03:59  &  2.4    &       0.16  &        ...  &        ...  &        ...  &        ...  &        ...   &     20.28  &       4.89  &       0.85  &       0.15 \\ 
        G019.27+00.07 MM2  &   18:25:52.6  &  $-$12:04:48  &  2.4    &       0.03  &        ...  &        ...  &        ...  &        ...  &        ...   &      8.36  &       3.13  &       0.62  &       0.09 \\ 
        G022.35+00.41 MM1  &   18:30:24.4  &  $-$09:10:34  &  3.7    &       0.02  &       0.99  &       0.71  &       2.29  &       3.65  &       4.63   &     13.47  &       5.07  &       1.54  &       0.35 \\ 
        G022.35+00.41 MM2  &   18:30:24.2  &  $-$09:12:44  &  3.7    &       0.08  &       8.16  &      11.96  &      11.90  &      15.51  &      14.10   &      1.25  &        ...  &        ...  &       0.07 \\ 
        G022.35+00.41 MM3  &   18:30:38.1  &  $-$09:12:44  &  3.7    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &       0.16  &       0.05 \\ 
        G022.73+00.11 MM1  &   18:32:13.0  &  $-$09:00:50  &  4.9    & $<$   0.05  &        ...  &       1.18  &       1.77  &       2.59  &       7.82   &      0.60  &        ...  &        ...  &       0.04 \\ 
        G023.60+00.00 MM1  &   18:34:11.6  &  $-$08:19:06  &  3.7    &       0.19  &      10.95  &      23.12  &      33.82  &      40.28  &      41.22   &     25.12  &      17.00  &        ...  &       0.38 \\ 
        G023.60+00.00 MM2  &   18:34:21.1  &  $-$08:18:07  &  3.7    &       1.25  &      43.63  &      68.07  &      80.64  &     105.90  &     111.44   &     19.38  &      12.04  &        ...  &       0.27 \\ 
        G023.60+00.00 MM3  &   18:34:10.0  &  $-$08:18:28  &  3.7    & $<$   0.11  &      15.64  &      17.30  &      21.92  &      31.98  &      31.66   &      1.38  &       0.98  &        ...  &       0.08 \\ 
        G023.60+00.00 MM4  &   18:34:23.0  &  $-$08:18:21  &  3.7    & $<$   0.18  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.44  &       1.64  &        ...  &       0.07 \\ 
        G023.60+00.00 MM5  &   18:34:09.5  &  $-$08:18:00  &  3.7    &       1.54  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.56  &       1.60  &        ...  &       0.07 \\ 
        G023.60+00.00 MM6  &   18:34:18.2  &  $-$08:18:52  &  3.7    & $<$   0.09  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &       0.42  &        ...  &       0.06 \\ 
        G023.60+00.00 MM7  &   18:34:21.1  &  $-$08:17:11  &  3.7    &       0.22  &       3.76  &       5.99  &       6.44  &       7.88  &       8.07   &      0.73  &       0.54  &        ...  &       0.06 \\ 
        G023.60+00.00 MM8  &   18:34:24.9  &  $-$08:17:14  &  3.7    & $<$   0.12  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.66  &        ...  &        ...  &       0.04 \\ 
        G023.60+00.00 MM9  &   18:34:22.5  &  $-$08:16:04  &  3.7    & $<$   0.08  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.62  &       0.33  &        ...  &       0.04 \\ 
        G024.08+00.04 MM1  &   18:34:57.0  &  $-$07:43:26  &  3.7    &       0.77  &        ...  &        ...  &        ...  &        ...  &        ...   &     31.16  &      11.18  &        ...  &       0.22 \\ 
        G024.08+00.04 MM2  &   18:34:51.1  &  $-$07:45:32  &  3.7    & $<$   0.10  &       7.22  &       9.36  &      15.33  &      22.90  &      23.23   &      3.36  &       1.24  &        ...  &       0.07 \\ 
        G024.08+00.04 MM3  &   18:35:02.2  &  $-$07:45:25  &  3.7    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.12  &       1.04  &        ...  &       0.05 \\ 
        G024.08+00.04 MM4  &   18:35:02.6  &  $-$07:45:56  &  3.7    & $<$   0.06  &       0.88  &       1.69  &       2.88  &       2.53  &       5.16   &      1.31  &       0.54  &        ...  &       0.05 \\ 
        G024.08+00.04 MM5  &   18:35:07.4  &  $-$07:45:46  &  3.7    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.50  &       0.80  &        ...  &       0.04 \\ 
        G024.33+00.11 MM1  &   18:35:07.9  &  $-$07:35:04  &  6.3    &       0.85  &        ...  &        ...  &        ...  &        ...  &        ...   &     64.99  &      52.41  &        ...  &       1.20 \\ 
       G024.33+00.11 MM10  &   18:35:27.9  &  $-$07:35:32  &  3.7    &       0.02  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.64  &        ...  &        ...  &       0.06 \\ 
       G024.33+00.11 MM11  &   18:35:05.1  &  $-$07:35:58  &  3.7    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.09  &       1.15  &        ...  &       0.05 \\ 
        G024.33+00.11 MM2  &   18:35:34.5  &  $-$07:37:28  &  3.7    & $<$   0.10  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.13  &        ...  &        ...  &       0.12 \\ 
        G024.33+00.11 MM3  &   18:35:27.9  &  $-$07:36:18  &  3.7    & $<$   0.10  &        ...  &        ...  &        ...  &        ...  &        ...   &      3.11  &        ...  &        ...  &       0.10 \\ 
        G024.33+00.11 MM4  &   18:35:19.4  &  $-$07:37:17  &  3.7    & $<$   0.08  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.04  &        ...  &        ...  &       0.09 \\ 
        G024.33+00.11 MM5  &   18:35:33.8  &  $-$07:36:42  &  3.7    & $<$   0.13  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.74  &        ...  &        ...  &       0.08 \\ 
        G024.33+00.11 MM6  &   18:35:07.7  &  $-$07:34:33  &  3.7    & $<$   0.08  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.45  &        ...  &        ...  &       0.08 \\ 
        G024.33+00.11 MM7  &   18:35:09.8  &  $-$07:39:48  &  3.7    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.08 \\ 
        G024.33+00.11 MM8  &   18:35:23.4  &  $-$07:37:21  &  3.7    & $<$   0.09  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.31  &        ...  &        ...  &       0.07 \\ 
        G024.33+00.11 MM9  &   18:35:26.5  &  $-$07:36:56  &  3.7    &       1.16  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.92  &        ...  &        ...  &       0.07 \\ 
        G024.60+00.08 MM1  &   18:35:41.1  &  $-$07:18:30  &  3.6    &       0.35  &      13.69  &      24.03  &      37.79  &      52.35  &      69.80   &     26.73  &       7.03  &       1.37  &       0.26 \\ 
        G024.60+00.08 MM2  &   18:35:39.3  &  $-$07:18:51  &  6.5    &       0.02  &       6.96  &      19.99  &      38.49  &      56.80  &      72.71   &     28.38  &       8.46  &       1.30  &       0.26 \\ 
        G024.60+00.08 MM3  &   18:35:40.2  &  $-$07:18:37  &  3.6    & $<$   0.09  &        ...  &        ...  &        ...  &        ...  &        ...   &      5.04  &        ...  &        ...  &       0.26 \\ 
        G024.60+00.08 MM4  &   18:35:35.7  &  $-$07:18:09  &  3.6    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.23 \\ 
        G025.04$-$00.20 MM1  &   18:38:10.2  &  $-$07:02:34  &  4.1    &       0.17  &       9.55  &      13.33  &      18.24  &      22.96  &      23.19   &      5.96  &       2.80  &        ...  &       0.20 \\ 
        G025.04$-$00.20 MM2  &   18:38:17.7  &  $-$07:02:51  &  4.1    &       0.01  &       0.52  &       0.62  &       0.89  &       0.90  &       1.70   &       ...  &       2.17  &        ...  &       0.09 \\ 
        G025.04$-$00.20 MM3  &   18:38:10.2  &  $-$07:02:44  &  4.1    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.01  &       2.50  &        ...  &       0.09 \\ 
        G025.04$-$00.20 MM4  &   18:38:13.7  &  $-$07:03:12  &  4.1    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &       1.20  &        ...  &       0.08 \\ 
        G025.04$-$00.20 MM5  &   18:38:12.0  &  $-$07:02:44  &  4.1    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.86  &       1.33  &        ...  &       0.07 \\ 
        G027.75+00.16 MM1  &   18:41:19.9  &  $-$04:32:20  &  4.8    &       0.05  &       0.67  &       1.31  &       3.40  &       5.86  &       9.72   &      3.16  &        ...  &        ...  &       0.08 \\ 
        G027.75+00.16 MM2  &   18:41:33.0  &  $-$04:33:44  &  4.8    & $<$   0.06  &       2.57  &       4.85  &       9.15  &      12.72  &      16.93   &       ...  &        ...  &        ...  &       0.05 \\ 
        G027.75+00.16 MM3  &   18:41:16.8  &  $-$04:31:55  &  4.8    &       0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.68  &        ...  &        ...  &       0.04 \\ 
        G027.75+00.16 MM4  &   18:41:30.4  &  $-$04:30:00  &  4.8    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.82  &        ...  &        ...  &       0.03 \\ 
        G027.75+00.16 MM5  &   18:41:23.6  &  $-$04:30:42  &  4.8    & $<$   0.05  &        ...  &       0.52  &       1.68  &       2.81  &       6.64   &      1.07  &        ...  &        ...  &       0.03 \\ 
        G027.94$-$00.47 MM1  &   18:44:03.6  &  $-$04:38:00  &  3.2    &       1.10  &        ...  &        ...  &        ...  &        ...  &        ...   &      4.41  &       2.41  &        ...  &       0.10 \\ 
        G027.94$-$00.47 MM2  &   18:44:03.1  &  $-$04:37:25  &  3.2    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.20  &        ...  &        ...  &       0.04 \\ 
        G027.97$-$00.42 MM1  &   18:43:52.8  &  $-$04:36:13  &  3.2    &       0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      6.33  &       5.91  &        ...  &       0.14 \\ 
        G027.97$-$00.42 MM2  &   18:43:58.0  &  $-$04:34:24  &  3.2    &       0.22  &        ...  &        ...  &        ...  &        ...  &        ...   &      9.06  &       5.44  &        ...  &       0.10 \\ 
        G027.97$-$00.42 MM3  &   18:43:54.9  &  $-$04:36:08  &  3.2    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.04 \\ 
        G028.04$-$00.46 MM1  &   18:44:08.5  &  $-$04:33:22  &  3.2    &       0.32  &        ...  &        ...  &        ...  &        ...  &        ...   &      4.42  &       3.69  &        ...  &       0.09 \\ 
        G028.08+00.07 MM1  &   18:42:20.3  &  $-$04:16:42  &  4.7    & $<$   0.05  &        ...  &        ...  &       0.50  &       1.18  &       4.61   &      1.03  &       0.68  &        ...  &       0.06 \\ 
        G028.10$-$00.45 MM1  &   18:44:12.9  &  $-$04:29:45  &  3.2    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.25  &        ...  &        ...  &       0.03 \\ 
        G028.10$-$00.45 MM2  &   18:44:14.3  &  $-$04:29:48  &  3.2    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.45  &        ...  &        ...  &       0.02 \\ 
        G028.23$-$00.19 MM1  &   18:43:30.7  &  $-$04:13:12  &  4.8    & $<$   0.04  &        ...  &        ...  &        ...  &       4.69  &       1.48   &      1.67  &       0.97  &        ...  &       0.08 \\ 
        G028.23$-$00.19 MM2  &   18:43:29.0  &  $-$04:12:16  &  4.8    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.01  &       0.30  &        ...  &       0.04 \\ 
        G028.23$-$00.19 MM3  &   18:43:30.0  &  $-$04:12:33  &  4.8    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &       0.20  &        ...  &       0.02 \\ 
        G028.28$-$00.34 MM1  &   18:44:15.0  &  $-$04:17:54  &  3.2    &       2.00  &        ...  &        ...  &        ...  &        ...  &        ...   &     15.66  &      11.06  &        ...  &       0.32 \\ 
        G028.28$-$00.34 MM2  &   18:44:21.3  &  $-$04:17:37  &  3.2    &       2.00  &        ...  &        ...  &        ...  &        ...  &        ...   &     12.00  &       5.54  &        ...  &       0.17 \\ 
        G028.28$-$00.34 MM3  &   18:44:13.4  &  $-$04:18:05  &  3.2    &       1.50  &        ...  &        ...  &        ...  &        ...  &        ...   &      7.67  &       7.55  &        ...  &       0.14 \\ 
        G028.28$-$00.34 MM4  &   18:44:11.4  &  $-$04:17:22  &  3.2    & $<$   0.18  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.06 \\ 
        G028.37+00.07 MM1  &   18:42:52.1  &  $-$03:59:45  &  4.8    &       0.12  &        ...  &        ...  &        ...  &        ...  &        ...   &     75.35  &      37.33  &        ...  &       0.47 \\ 
       G028.37+00.07 MM10  &   18:42:54.0  &  $-$04:02:30  &  4.8    &       0.02  &        ...  &        ...  &        ...  &        ...  &        ...   &      4.13  &       2.59  &        ...  &       0.09 \\ 
       G028.37+00.07 MM11  &   18:42:42.7  &  $-$04:01:44  &  4.8    &       0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.94  &       1.21  &        ...  &       0.08 \\ 
       G028.37+00.07 MM12  &   18:43:09.9  &  $-$04:06:52  &  4.8    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.07 \\ 
       G028.37+00.07 MM13  &   18:42:41.8  &  $-$03:57:08  &  4.8    &       0.31  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.07 \\ 
       G028.37+00.07 MM14  &   18:42:52.6  &  $-$04:02:44  &  4.8    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.85  &       1.00  &        ...  &       0.06 \\ 
       G028.37+00.07 MM15  &   18:42:32.4  &  $-$04:01:16  &  4.8    &       0.28  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.06 \\ 
       G028.37+00.07 MM16  &   18:42:40.2  &  $-$04:00:23  &  4.8    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.81  &       1.37  &        ...  &       0.06 \\ 
       G028.37+00.07 MM17  &   18:43:00.0  &  $-$04:01:34  &  4.8    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.72  &       0.36  &        ...  &       0.06 \\ 
       G028.37+00.07 MM18  &   18:43:12.9  &  $-$04:01:16  &  4.8    &       0.43  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.05 \\ 
        G028.37+00.07 MM2  &   18:42:37.6  &  $-$04:02:05  &  4.8    &       1.74  &        ...  &        ...  &        ...  &        ...  &        ...   &     26.54  &      12.66  &        ...  &       0.28 \\ 
        G028.37+00.07 MM3  &   18:43:03.1  &  $-$04:06:24  &  4.8    &       0.15  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.25 \\ 
        G028.37+00.07 MM4  &   18:42:50.7  &  $-$04:03:15  &  4.8    &       0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &      7.96  &       6.48  &        ...  &       0.20 \\ 
        G028.37+00.07 MM5  &   18:42:26.8  &  $-$04:01:30  &  4.8    & $<$   0.00  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.15 \\ 
        G028.37+00.07 MM6  &   18:42:49.0  &  $-$04:02:23  &  4.8    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &      5.22  &       3.75  &        ...  &       0.15 \\ 
        G028.37+00.07 MM7  &   18:42:56.3  &  $-$04:07:31  &  4.8    &       0.21  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.14 \\ 
        G028.37+00.07 MM8  &   18:42:49.7  &  $-$04:09:54  &  4.8    &       1.05  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.12 \\ 
        G028.37+00.07 MM9  &   18:42:46.7  &  $-$04:04:08  &  4.8    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.24  &       2.05  &        ...  &       0.10 \\ 
        G028.53$-$00.25 MM1  &   18:44:18.0  &  $-$03:59:34  &  5.2    & $<$   0.05  &        ...  &        ...  &        ...  &       2.03  &       3.88   &      5.25  &       4.90  &       1.05  &       0.23 \\ 
       G028.53$-$00.25 MM10  &   18:44:18.5  &  $-$03:58:43  &  5.2    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &       0.64  &        ...  &       0.06 \\ 
        G028.53$-$00.25 MM2  &   18:44:15.7  &  $-$03:59:41  &  5.2    &       0.02  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.37  &       2.07  &       0.48  &       0.13 \\ 
        G028.53$-$00.25 MM3  &   18:44:16.0  &  $-$04:00:48  &  5.2    & $<$   0.05  &        ...  &       0.84  &       1.65  &       4.70  &      11.03   &      2.30  &       1.55  &       0.38  &       0.13 \\ 
        G028.53$-$00.25 MM4  &   18:44:18.6  &  $-$04:00:05  &  5.2    &       0.02  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.50  &       0.82  &        ...  &       0.10 \\ 
        G028.53$-$00.25 MM5  &   18:44:17.0  &  $-$04:02:04  &  5.2    &       0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &       2.28  &       0.57  &       0.10 \\ 
        G028.53$-$00.25 MM6  &   18:44:17.8  &  $-$04:00:05  &  5.2    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.85  &       0.87  &        ...  &       0.07 \\ 
        G028.53$-$00.25 MM7  &   18:44:23.7  &  $-$04:02:09  &  5.2    & $<$   0.05  &        ...  &        ...  &       0.76  &       1.08  &       1.51   &       ...  &       0.80  &       0.13  &       0.06 \\ 
        G028.53$-$00.25 MM8  &   18:44:22.0  &  $-$04:01:35  &  5.2    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.47  &        ...  &       0.20  &       0.06 \\ 
        G028.53$-$00.25 MM9  &   18:44:19.3  &  $-$03:58:05  &  5.2    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.83  &        ...  &       0.29  &       0.06 \\ 
        G028.67+00.13 MM1  &   18:43:03.1  &  $-$03:41:41  &  4.8    &       2.51  &        ...  &        ...  &        ...  &        ...  &        ...   &      8.66  &       4.27  &        ...  &       0.09 \\ 
        G028.67+00.13 MM2  &   18:43:07.1  &  $-$03:44:01  &  4.8    &       0.04  &       0.64  &       1.19  &       2.63  &       4.37  &       7.63   &      1.60  &       1.37  &        ...  &       0.07 \\ 
        G028.67+00.13 MM3  &   18:42:58.2  &  $-$03:48:20  &  4.8    &       0.36  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.06 \\ 
        G028.67+00.13 MM4  &   18:43:13.2  &  $-$03:41:03  &  4.8    &       0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.04 \\ 
        G028.67+00.13 MM5  &   18:43:10.1  &  $-$03:45:08  &  4.8    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.90  &       0.39  &        ...  &       0.03 \\ 
        G028.67+00.13 MM6  &   18:43:12.2  &  $-$03:45:39  &  4.8    & $<$   0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.71  &       0.33  &        ...  &       0.03 \\ 
        G028.67+00.13 MM7  &   18:43:06.9  &  $-$03:45:11  &  4.8    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.03 \\ 
        G030.14$-$00.06 MM1  &   18:46:35.7  &  $-$02:31:03  &  5.2    & $<$   0.07  &       1.07  &       1.62  &       4.07  &       6.89  &      16.87   &      0.95  &       0.77  &        ...  &       0.05 \\ 
        G030.14$-$00.06 MM2  &   18:46:31.7  &  $-$02:32:41  &  5.2    & $<$   0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.07  &       0.52  &        ...  &       0.04 \\ 
        G030.57$-$00.23 MM1  &   18:48:00.0  &  $-$02:07:20  &  5.2    &       0.57  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.30 \\ 
        G030.57$-$00.23 MM2  &   18:47:58.7  &  $-$02:15:20  &  5.2    &       1.31  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.14 \\ 
        G030.57$-$00.23 MM3  &   18:47:54.5  &  $-$02:11:15  &  5.2    &       0.01  &       2.41  &       2.91  &       5.79  &      10.67  &      15.24   &       ...  &        ...  &        ...  &       0.06 \\ 
        G030.57$-$00.23 MM4  &   18:48:01.8  &  $-$02:12:35  &  5.2    & $<$   0.06  &       1.38  &       2.27  &       5.17  &       5.15  &       4.57   &      1.25  &        ...  &        ...  &       0.04 \\ 
        G030.57$-$00.23 MM5  &   18:47:59.9  &  $-$02:11:01  &  5.2    & $<$   0.08  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.04 \\ 
        G030.57$-$00.23 MM6  &   18:47:59.4  &  $-$02:13:13  &  5.2    &       0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.03 \\ 
        G030.97$-$00.14 MM1  &   18:48:21.6  &  $-$01:48:27  &  4.8    &       1.66  &     106.60  &     127.42  &     136.46  &     130.72  &     122.59   &     16.44  &      11.21  &       1.23  &       0.11 \\ 
        G030.97$-$00.14 MM2  &   18:48:22.0  &  $-$01:47:42  &  4.8    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.03 \\ 
        G031.02$-$00.10 MM1  &   18:48:09.9  &  $-$01:45:17  &  4.8    & $<$   0.08  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.13 \\ 
        G031.97+00.07 MM1  &   18:49:36.3  &     00:45:45  &  6.1    &       0.86  &        ...  &        ...  &        ...  &        ...  &        ...   &     48.79  &      40.60  &       5.49  &       0.91 \\ 
        G031.97+00.07 MM2  &   18:49:36.0  &     00:46:16  &  6.1    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &      9.78  &      10.68  &       1.08  &       0.31 \\ 
        G031.97+00.07 MM3  &   18:49:32.3  &     00:47:02  &  6.1    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &      5.67  &       4.70  &       0.75  &       0.19 \\ 
        G031.97+00.07 MM4  &   18:49:33.0  &     00:47:33  &  6.1    &       0.02  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.18  &       2.45  &       0.41  &       0.12 \\ 
        G031.97+00.07 MM5  &   18:49:21.9  &     00:50:35  &  6.1    &       0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.89  &       2.35  &       0.47  &       0.10 \\ 
        G031.97+00.07 MM6  &   18:49:35.0  &     00:46:44  &  6.1    & $<$   0.08  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.97  &       2.57  &       0.66  &       0.10 \\ 
        G031.97+00.07 MM7  &   18:49:28.4  &     00:48:54  &  6.1    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.87  &       1.08  &       0.45  &       0.08 \\ 
        G031.97+00.07 MM8  &   18:49:29.1  &     00:48:12  &  6.1    &       0.21  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.44  &       1.07  &        ...  &       0.06 \\ 
        G031.97+00.07 MM9  &   18:49:31.6  &     00:46:30  &  6.1    & $<$   0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.05 \\ 
        G033.69$-$00.01 MM1  &   18:52:58.8  &     00:42:37  &  7.1    &       0.21  &       7.25  &      12.68  &      19.62  &      25.87  &      36.12   &     14.61  &      13.32  &        ...  &       0.21 \\ 
       G033.69$-$00.01 MM10  &   18:52:52.7  &     00:38:35  &  7.1    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.10  &       1.22  &        ...  &       0.04 \\ 
       G033.69$-$00.01 MM11  &   18:52:56.2  &     00:41:48  &  7.1    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.10  &       1.17  &        ...  &       0.03 \\ 
        G033.69$-$00.01 MM2  &   18:52:49.9  &     00:37:57  &  7.1    &       2.54  &        ...  &        ...  &        ...  &        ...  &        ...   &      8.67  &       6.15  &        ...  &       0.12 \\ 
        G033.69$-$00.01 MM3  &   18:52:50.8  &     00:36:43  &  7.1    &       0.76  &        ...  &        ...  &        ...  &        ...  &        ...   &      3.36  &       2.85  &        ...  &       0.08 \\ 
        G033.69$-$00.01 MM4  &   18:52:56.4  &     00:43:08  &  7.1    &       0.04  &       1.06  &       1.45  &       2.38  &       2.64  &       4.67   &      3.70  &       3.68  &        ...  &       0.08 \\ 
        G033.69$-$00.01 MM5  &   18:52:47.8  &     00:36:47  &  7.1    &       0.97  &        ...  &        ...  &        ...  &        ...  &        ...   &      6.07  &       4.52  &        ...  &       0.06 \\ 
        G033.69$-$00.01 MM6  &   18:52:48.7  &     00:35:58  &  7.1    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.20  &        ...  &        ...  &       0.05 \\ 
        G033.69$-$00.01 MM7  &   18:52:58.1  &     00:44:08  &  7.1    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.04 \\ 
        G033.69$-$00.01 MM8  &   18:52:53.9  &     00:41:16  &  7.1    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.36  &       1.04  &        ...  &       0.04 \\ 
        G033.69$-$00.01 MM9  &   18:52:58.1  &     00:41:20  &  7.1    &       0.57  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.70  &       2.08  &        ...  &       0.04 \\ 
        G034.43+00.24 MM1  &   18:53:18.0  &     01:25:24  &  3.7    &       1.46  &        ...  &        ...  &        ...  &        ...  &        ...   &    147.14  &      50.85  &      10.10  &       2.23 \\ 
        G034.43+00.24 MM2  &   18:53:18.6  &     01:24:40  &  3.7    &       1.62  &        ...  &        ...  &        ...  &        ...  &        ...   &     55.09  &      24.98  &       5.51  &       0.96 \\ 
        G034.43+00.24 MM3  &   18:53:20.4  &     01:28:23  &  3.7    &       0.12  &      18.85  &      31.21  &      42.72  &      51.51  &      55.65   &     12.36  &       9.63  &       1.57  &       0.24 \\ 
        G034.43+00.24 MM4  &   18:53:19.0  &     01:24:08  &  3.7    &       0.13  &      21.93  &      44.68  &      75.76  &     100.36  &     113.95   &      5.77  &       4.15  &       0.84  &       0.22 \\ 
        G034.43+00.24 MM5  &   18:53:19.8  &     01:23:30  &  3.7    & $<$   0.05  &       0.86  &       3.33  &       6.27  &      11.58  &      16.85   &      3.13  &       1.41  &       0.25  &       0.12 \\ 
        G034.43+00.24 MM6  &   18:53:18.6  &     01:27:48  &  3.7    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.51  &       0.56  &       0.15  &       0.06 \\ 
        G034.43+00.24 MM7  &   18:53:18.3  &     01:27:13  &  3.7    & $<$   0.05  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.52  &       0.59  &       0.20  &       0.06 \\ 
        G034.43+00.24 MM8  &   18:53:16.4  &     01:26:20  &  3.7    & $<$   0.05  &       4.23  &       3.72  &       2.34  &       9.55  &      21.63   &      0.99  &       1.28  &       0.16  &       0.05 \\ 
        G034.43+00.24 MM9  &   18:53:18.4  &     01:28:14  &  3.7    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.05 \\ 
        G034.77$-$00.55 MM1  &   18:56:48.2  &     01:18:47  &  2.9    &       2.04  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.23 \\ 
        G034.77$-$00.55 MM2  &   18:56:50.3  &     01:23:16  &  2.9    & $<$   0.04  &       1.79  &       1.64  &       2.62  &       3.19  &       6.30   &       ...  &        ...  &        ...  &       0.06 \\ 
        G034.77$-$00.55 MM3  &   18:56:44.7  &     01:20:42  &  2.9    &       0.00  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.04 \\ 
        G034.77$-$00.55 MM4  &   18:56:48.9  &     01:23:34  &  2.9    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.04 \\ 
        G035.39$-$00.33 MM1  &   18:56:41.2  &     02:09:52  &  3.0    & $<$   0.00  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.13 \\ 
        G035.39$-$00.33 MM2  &   18:56:59.2  &     02:04:53  &  3.0    &       0.27  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.11 \\ 
        G035.39$-$00.33 MM3  &   18:57:05.3  &     02:06:29  &  3.0    &       2.37  &        ...  &        ...  &        ...  &        ...  &        ...   &     11.45  &       6.72  &        ...  &       0.11 \\ 
        G035.39$-$00.33 MM4  &   18:57:06.7  &     02:08:23  &  3.0    &       0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.80  &       1.08  &        ...  &       0.08 \\ 
        G035.39$-$00.33 MM5  &   18:57:08.8  &     02:08:09  &  3.0    & $<$   0.04  &       0.15  &       0.81  &       0.69  &       2.16  &       4.29   &       ...  &        ...  &        ...  &       0.07 \\ 
        G035.39$-$00.33 MM6  &   18:57:08.4  &     02:09:09  &  3.0    &       0.03  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.56  &       1.57  &        ...  &       0.06 \\ 
        G035.39$-$00.33 MM7  &   18:57:08.1  &     02:10:50  &  3.0    &       0.02  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.18  &       1.48  &        ...  &       0.06 \\ 
        G035.39$-$00.33 MM8  &   18:57:07.0  &     02:08:54  &  3.0    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.33  &        ...  &        ...  &       0.05 \\ 
        G035.39$-$00.33 MM9  &   18:57:11.2  &     02:07:27  &  3.0    & $<$   0.03  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &       0.86  &        ...  &       0.05 \\ 
        G035.59$-$00.24 MM1  &   18:57:02.3  &     02:17:04  &  3.0    &       0.36  &        ...  &        ...  &        ...  &        ...  &        ...   &      6.11  &        ...  &        ...  &       0.07 \\ 
        G035.59$-$00.24 MM2  &   18:57:07.4  &     02:16:14  &  3.0    &       0.02  &       2.01  &       4.11  &       7.49  &      12.73  &      17.87   &      2.17  &        ...  &        ...  &       0.06 \\ 
        G035.59$-$00.24 MM3  &   18:57:11.6  &     02:16:08  &  3.0    & $<$   0.03  &        ...  &        ...  &        ...  &        ...  &        ...   &      0.65  &        ...  &        ...  &       0.04 \\ 
        G036.67$-$00.11 MM1  &   18:58:39.6  &     03:16:16  &  3.6    & $<$   0.03  &       0.11  &       0.90  &       1.59  &       4.05  &       5.14   &      1.52  &        ...  &        ...  &       0.06 \\ 
        G036.67$-$00.11 MM2  &   18:58:35.6  &     03:15:06  &  3.6    & $<$   0.03  &       0.29  &       0.39  &       1.71  &       4.21  &       9.51   &       ...  &        ...  &        ...  &       0.05 \\ 
        G038.95$-$00.47 MM1  &   19:04:07.4  &     05:08:48  &  2.8    & $<$   0.03  &       0.02  &       0.49  &       0.55  &       0.80  &       3.84   &      4.04  &       2.81  &       0.79  &       0.12 \\ 
        G038.95$-$00.47 MM2  &   19:04:03.4  &     05:07:56  &  2.8    &       1.25  &        ...  &        ...  &        ...  &        ...  &        ...   &      6.97  &       3.53  &       0.43  &       0.10 \\ 
        G038.95$-$00.47 MM3  &   19:04:07.4  &     05:09:44  &  2.8    &       0.00  &        ...  &        ...  &        ...  &        ...  &        ...   &      3.31  &       1.94  &       0.33  &       0.07 \\ 
        G038.95$-$00.47 MM4  &   19:04:00.6  &     05:09:06  &  2.8    &       0.26  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.81  &       1.24  &       0.27  &       0.05 \\ 
        G048.65$-$00.29 MM1  &   19:21:49.7  &     13:49:30  &  2.6    &       0.10  &        ...  &        ...  &        ...  &        ...  &        ...   &      4.02  &       2.39  &        ...  &       0.07 \\ 
        G048.65$-$00.29 MM2  &   19:21:47.6  &     13:49:22  &  2.6    & $<$   0.04  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.19  &       1.34  &        ...  &       0.06 \\ 
        G053.11+00.05 MM1  &   19:29:17.2  &     17:56:21  &  1.8    &       1.37  &        ...  &        ...  &        ...  &        ...  &        ...   &     49.71  &      22.42  &        ...  &       0.54 \\ 
        G053.11+00.05 MM2  &   19:29:20.2  &     17:57:06  &  1.8    &       0.18  &        ...  &        ...  &        ...  &        ...  &        ...   &      4.78  &       2.45  &        ...  &       0.08 \\ 
        G053.11+00.05 MM3  &   19:29:00.6  &     17:55:11  &  1.8    &       0.00  &        ...  &        ...  &        ...  &        ...  &        ...   &       ...  &        ...  &        ...  &       0.07 \\ 
        G053.11+00.05 MM4  &   19:29:20.4  &     17:55:04  &  1.8    &       0.23  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.76  &       1.09  &        ...  &       0.05 \\ 
        G053.11+00.05 MM5  &   19:29:26.3  &     17:54:53  &  1.8    &       0.63  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.11  &        ...  &        ...  &       0.05 \\ 
        G053.25+00.04 MM1  &   19:29:39.0  &     18:01:42  &  2.0    &       0.06  &        ...  &        ...  &        ...  &        ...  &        ...   &      8.15  &       4.30  &        ...  &       0.25 \\ 
        G053.25+00.04 MM2  &   19:29:33.0  &     18:01:00  &  2.0    &       0.07  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.25  &       0.58  &        ...  &       0.10 \\ 
        G053.25+00.04 MM3  &   19:29:44.0  &     17:58:47  &  2.0    &       0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.70  &       0.93  &        ...  &       0.10 \\ 
        G053.25+00.04 MM4  &   19:29:34.5  &     18:01:39  &  2.0    &       0.09  &        ...  &        ...  &        ...  &        ...  &        ...   &      3.00  &       1.68  &        ...  &       0.07 \\ 
        G053.25+00.04 MM5  &   19:29:39.4  &     17:58:40  &  2.0    &       0.01  &        ...  &        ...  &        ...  &        ...  &        ...   &      1.79  &       0.65  &        ...  &       0.05 \\ 
        G053.25+00.04 MM6  &   19:29:31.5  &     17:59:50  &  2.0    &       1.39  &        ...  &        ...  &        ...  &        ...  &        ...   &      2.58  &       1.13  &        ...  &       0.05 \\ 
        G053.31+00.00 MM1  &   19:29:50.0  &     18:05:07  &  2.0    & $<$   0.03  &       0.20  &       0.38  &       0.70  &       0.77  &       2.40   &      0.73  &       0.52  &        ...  &       0.07 \\ 
        G053.31+00.00 MM2  &   19:29:42.1  &     18:03:57  &  2.0    & $<$   0.03  &       0.35  &       1.28  &       2.51  &       3.30  &       5.35   &      0.78  &       0.78  &        ...  &       0.06 \\ 
        G053.31+00.00 MM3  &   19:29:49.7  &     18:04:39  &  2.0    &       0.00  &       0.95  &       1.63  &       2.51  &       3.28  &       5.18   &      1.58  &       0.79  &        ...  &       0.02 \\ 

\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\begin{deluxetable}{lcccrrccrc}
\tabletypesize{\scriptsize}
\tablecaption{Properties of the cores derived from gray-body fits to their broadband SEDs.\label{core-properties-good}}
\tablewidth{0pt}
\tablehead{
\colhead{IRDC core} & \colhead{T$_{D}$}  & \colhead{$\tau_{250}$}   & \colhead{$\beta$} & \multicolumn{1}{c}{L}     & \colhead{M}     & \colhead{Log[N(\hh)]}            & \colhead{Log[n(\hh)]} &  \colhead{$\chi^{2}$} & \colhead{Classification\tablenotemark{a}} \\
\colhead{}  & \colhead{(K)}    & \colhead{}         & \colhead{}        & \colhead{(\Lsun)} & \colhead{(\Msun)} & \colhead{(\cms)} & \colhead{(\cmc)} & \colhead{}& \colhead{}}
\startdata
        G015.31$-$00.16 MM1  &  29  &  0.004  &   1.6    &       56  &     7  & 22.41  &  5.69  &       1.91  &                 R \\
        G015.31$-$00.16 MM2  &  23  &  0.003  &   1.5    &       16  &    21  & 22.88  &  6.16  &       9.72  &                 I \\
        G018.82$-$00.28 MM1  &  26  &  0.091  &   2.0    &     4526  &   495  & 23.51  &  6.42  &       1.44  &                 I \\
        G018.82$-$00.28 MM2  &  38  &  0.020  &   1.9    &     8990  &    87  & 22.76  &  5.66  &       1.65  &                 R \\
        G018.82$-$00.28 MM3  &  34  &  0.034  &   2.4    &    11356  &   103  & 22.83  &  5.73  &       0.61  &                 A \\
        G018.82$-$00.28 MM4  &  17  &  0.031  &   2.1    &      198  &   228  & 23.18  &  6.08  &       4.94  &                 I \\
        G019.27+00.07 MM1  &  33  &  0.027  &   2.1    &     1998  &    52  & 23.09  &  6.27  &       1.50  &                 B \\
        G019.27+00.07 MM2  &  30  &  0.017  &   2.1    &      760  &    60  & 23.15  &  6.33  &       1.27  &                 A \\
        G022.35+00.41 MM1  &  20  &  0.028  &   1.1    &      138  &   182  & 23.27  &  6.26  &       9.37  &                 A \\
        G022.35+00.41 MM2  &  44  &  0.001  &   0.9    &      267  &    60  & 22.78  &  5.78  &       0.85  &                 R \\
        G022.73+00.11 MM1  &  29  &  0.001  &   1.0    &       80  &    64  & 22.57  &  5.44  &       5.13  &                 Q \\
        G023.60+00.00 MM1  &  28  &  0.024  &   1.3    &      764  &   184  & 23.27  &  6.27  &       4.72  &                 A \\
        G023.60+00.00 MM2  &  30  &  0.028  &   1.6    &     1788  &   108  & 23.04  &  6.04  &       2.04  &                 A \\
        G023.60+00.00 MM3  &  46  &  0.001  &   1.0    &      470  &    79  & 22.90  &  5.90  &       4.28  &                 R \\
        G023.60+00.00 MM5  &  48  &  0.002  &   1.3    &     1272  &    27  & 22.43  &  5.43  &       0.19  &                 A \\
        G023.60+00.00 MM7  &  44  &  0.001  &   0.7    &      137  &    80  & 22.91  &  5.90  &       1.56  &                 I \\
        G024.08+00.04 MM1  &  37  &  0.052  &   2.4    &    14847  &    71  & 22.86  &  5.85  &       0.02  &                 R \\
        G024.08+00.04 MM2  &  29  &  0.006  &   1.6    &      321  &   115  & 23.07  &  6.06  &       1.34  &                 Q \\
        G024.08+00.04 MM4  &  30  &  0.002  &   1.0    &       60  &    55  & 22.74  &  5.74  &       2.06  &                 Q \\
        G024.33+00.11 MM1  &  37  &  0.105  &   1.7    &    47387  &   472  & 23.21  &  5.98  &       0.90  &                 R \\
       G024.33+00.11 MM10  &  37  &  0.002  &   1.0    &      187  &    36  & 22.55  &  5.55  &   $<$ 0.01  &                 I \\
        G024.33+00.11 MM9  &  52  &  0.001  &   1.0    &      697  &    81  & 22.91  &  5.91  &   $<$ 0.01  &                 R \\
        G024.60+00.08 MM1  &  25  &  0.038  &   1.7    &      964  &   163  & 23.23  &  6.24  &       2.84  &                 A \\
        G024.60+00.08 MM2  &  23  &  0.073  &   2.1    &     3544  &   249  & 22.91  &  5.67  &       1.21  &                 I \\
        G025.04$-$00.20 MM1  &  34  &  0.006  &   1.0    &      498  &   189  & 23.18  &  6.13  &       0.44  &                 A \\
        G025.04$-$00.20 MM2  &  28  &  0.002  &   0.5    &       37  &    95  & 22.88  &  5.83  &       7.29  &                 I \\
        G027.75+00.16 MM1  &  20  &  0.015  &   1.8    &      224  &   205  & 23.09  &  5.98  &       1.64  &                 A \\
        G027.75+00.16 MM2  &  24  &  0.010  &   2.0    &      376  &    80  & 22.68  &  5.56  &       0.36  &                 Q \\
        G027.75+00.16 MM3  &  40  &  0.001  &   0.7    &      109  &    86  & 22.71  &  5.59  &   $<$ 0.01  &                 I \\
        G027.75+00.16 MM5  &  19  &  0.009  &   2.3    &      108  &    50  & 22.48  &  5.36  &       4.17  &                 Q \\
        G027.94$-$00.47 MM1  &  44  &  0.004  &   1.4    &     1260  &    23  & 22.48  &  5.54  &       0.05  &                 R \\
        G027.97$-$00.42 MM1  &  33  &  0.012  &   1.6    &      890  &    25  & 22.52  &  5.59  &       1.19  &                 A \\
        G027.97$-$00.42 MM2  &  34  &  0.018  &   2.1    &     2743  &    26  & 22.54  &  5.61  &       0.40  &                 R \\
        G028.04$-$00.46 MM1  &  38  &  0.007  &   1.6    &     1160  &    31  & 22.61  &  5.67  &       0.96  &                 A \\
        G028.08+00.07 MM1  &  22  &  0.004  &   1.1    &       47  &   237  & 23.18  &  6.08  &       6.02  &                 Q \\
        G028.23$-$00.19 MM1  &  22  &  0.004  &   1.0    &       61  &   567  & 23.53  &  6.41  &       6.37  &                 Q \\
        G028.28$-$00.34 MM1  &  40  &  0.020  &   1.6    &     4768  &   150  & 23.29  &  6.35  &       0.53  &                 R \\
        G028.28$-$00.34 MM2  &  40  &  0.015  &   1.8    &     4565  &   132  & 23.24  &  6.29  &       0.01  &                 R \\
        G028.28$-$00.34 MM3  &  40  &  0.010  &   1.7    &     2951  &    23  & 22.48  &  5.53  &       1.53  &                 R \\
        G028.37+00.07 MM1  &  33  &  0.165  &   2.5    &    26062  &   507  & 23.49  &  6.37  &       0.40  &                 A \\
       G028.37+00.07 MM10  &  32  &  0.007  &   1.6    &     1200  &   172  & 23.02  &  5.91  &       0.22  &                 A \\
       G028.37+00.07 MM11  &  36  &  0.002  &   1.0    &      353  &   173  & 23.02  &  5.91  &       0.05  &                 A \\
        G028.37+00.07 MM2  &  39  &  0.041  &   2.1    &    23329  &   184  & 23.05  &  5.93  &       0.07  &                 I \\
        G028.37+00.07 MM4  &  32  &  0.014  &   1.5    &     2113  &   140  & 22.93  &  5.82  &       0.74  &                 A \\
        G028.53$-$00.25 MM1  &  17  &  0.038  &   1.5    &      211  &  1088  & 23.75  &  6.60  &       1.53  &                 Q \\
        G028.53$-$00.25 MM2  &  38  &  0.003  &   0.8    &      502  &   709  & 23.56  &  6.41  &       1.11  &                 A \\
        G028.53$-$00.25 MM3  &  22  &  0.009  &   1.2    &      163  &  1225  & 23.80  &  6.65  &       6.39  &                 Q \\
        G028.53$-$00.25 MM4  &  41  &  0.001  &   0.5    &      229  &   270  & 23.14  &  5.99  &       0.02  &                 I \\
        G028.53$-$00.25 MM5  &  30  &  0.010  &   1.7    &     1283  &   104  & 22.73  &  5.58  &       1.20  &                 I \\
        G028.53$-$00.25 MM7  &  23  &  0.003  &   1.0    &       58  &   359  & 23.27  &  6.11  &       0.24  &                 Q \\
        G028.67+00.13 MM1  &  40  &  0.013  &   2.1    &    11997  &    46  & 22.43  &  5.31  &       0.12  &                 R \\
        G028.67+00.13 MM2  &  23  &  0.006  &   1.4    &      145  &   245  & 23.16  &  6.05  &       2.64  &                 I \\
        G030.14$-$00.06 MM1  &  27  &  0.003  &   1.3    &      163  &   294  & 23.18  &  6.03  &       9.35  &                 I \\
        G030.57$-$00.23 MM3  &  23  &  0.011  &   1.9    &      357  &   161  & 22.92  &  5.77  &       3.34  &                 I \\
        G030.57$-$00.23 MM4  &  29  &  0.002  &   1.2    &      162  &   164  & 22.92  &  5.77  &       1.46  &                 Q \\
        G030.97$-$00.14 MM1  &  37  &  0.012  &   1.8    &     4416  &   179  & 23.03  &  5.92  &       7.76  &                 A \\
        G031.97+00.07 MM1  &  37  &  0.081  &   1.7    &    36427  &   574  & 23.34  &  6.12  &       2.12  &                 A \\
        G031.97+00.07 MM4  &  37  &  0.003  &   0.8    &      638  &   280  & 23.02  &  5.81  &       1.60  &                 I \\
        G031.97+00.07 MM5  &  35  &  0.003  &   0.9    &      534  &    57  & 22.33  &  5.11  &       2.73  &                 I \\
        G031.97+00.07 MM8  &  47  &  0.001  &   0.9    &      871  &   124  & 22.67  &  5.45  &       0.26  &                 A \\
        G033.69$-$00.01 MM1  &  25  &  0.023  &   1.6    &     2003  &   751  & 23.32  &  6.03  &       4.61  &                 R \\
        G033.69$-$00.01 MM2  &  41  &  0.013  &   1.9    &    22373  &   563  & 23.19  &  5.90  &       0.75  &                 R \\
        G033.69$-$00.01 MM3  &  43  &  0.004  &   1.4    &     5108  &    98  & 22.43  &  5.15  &       0.90  &                 R \\
        G033.69$-$00.01 MM4  &  28  &  0.003  &   0.9    &      246  &   485  & 23.13  &  5.84  &       7.56  &                 A \\
        G033.69$-$00.01 MM5  &  37  &  0.011  &   2.3    &    18213  &    99  & 22.44  &  5.15  &       1.08  &                 A \\
        G033.69$-$00.01 MM9  &  39  &  0.004  &   1.8    &     5621  &    43  & 22.07  &  4.79  &       0.87  &                 I \\
        G034.43+00.24 MM1  &  38  &  0.169  &   1.6    &    24360  &   433  & 23.64  &  6.64  &       0.74  &                 A \\
        G034.43+00.24 MM2  &  38  &  0.071  &   1.6    &    14304  &   533  & 23.73  &  6.73  &       1.10  &                 R \\
        G034.43+00.24 MM3  &  29  &  0.020  &   1.5    &      934  &   171  & 23.24  &  6.24  &       3.47  &                 A \\
        G034.43+00.24 MM4  &  32  &  0.015  &   1.5    &     1164  &   115  & 23.06  &  6.06  &       6.09  &                 A \\
        G034.43+00.24 MM5  &  23  &  0.013  &   1.6    &      177  &   388  & 23.60  &  6.59  &       5.76  &                 I \\
        G034.43+00.24 MM8  &  43  &  0.001  &   0.5    &       79  &    39  & 22.60  &  5.59  &      19.81  &                 I \\
        G034.77$-$00.55 MM2  &  34  &  0.001  &   0.7    &       40  &    84  & 23.13  &  6.22  &       3.75  &                 Q \\
        G035.39$-$00.33 MM3  &  39  &  0.019  &   2.2    &     6495  &    32  & 22.68  &  5.77  &       0.46  &                 R \\
        G035.39$-$00.33 MM4  &  35  &  0.002  &   1.0    &      116  &    52  & 22.90  &  5.99  &       0.02  &                 A \\
        G035.39$-$00.33 MM5  &  18  &  0.017  &   1.8    &       45  &   129  & 23.29  &  6.38  &       5.77  &                 Q \\
        G035.39$-$00.33 MM6  &  34  &  0.004  &   1.6    &      327  &    47  & 22.85  &  5.94  &       0.18  &                 A \\
        G035.39$-$00.33 MM7  &  34  &  0.004  &   1.5    &      242  &    52  & 22.90  &  5.99  &       0.29  &                 A \\
        G035.59$-$00.24 MM1  &  36  &  0.010  &   2.0    &     1685  &    31  & 22.67  &  5.76  &   $<$ 0.01  &                 R \\
        G035.59$-$00.24 MM2  &  24  &  0.008  &   1.8    &      128  &    31  & 22.67  &  5.76  &       1.83  &                 A \\
        G036.67$-$00.11 MM1  &  20  &  0.010  &   1.7    &       69  &    37  & 22.59  &  5.60  &       4.44  &                 Q \\
        G036.67$-$00.11 MM2  &  16  &  0.047  &   2.5    &      137  &    71  & 22.88  &  5.89  &       4.81  &                 Q \\
        G038.95$-$00.47 MM1  &  16  &  0.033  &   1.7    &       40  &   156  & 23.43  &  6.54  &       9.49  &                 I \\
        G038.95$-$00.47 MM2  &  40  &  0.009  &   1.8    &     2031  &    30  & 22.70  &  5.82  &       0.20  &                 R \\
        G038.95$-$00.47 MM3  &  28  &  0.008  &   1.7    &      240  &     7  & 22.04  &  5.15  &       0.71  &                 I \\
        G038.95$-$00.47 MM4  &  43  &  0.002  &   1.2    &      320  &    25  & 22.63  &  5.74  &       1.09  &                 A \\
        G048.65$-$00.29 MM1  &  35  &  0.007  &   1.7    &      537  &    26  & 22.73  &  5.88  &       0.21  &                 A \\
        G053.11+00.05 MM1  &  38  &  0.076  &   2.1    &     4473  &    45  & 23.28  &  6.59  &       0.02  &                 R \\
        G053.11+00.05 MM2  &  36  &  0.007  &   1.7    &      325  &    19  & 22.90  &  6.21  &       0.04  &                 A \\
        G053.11+00.05 MM4  &  40  &  0.003  &   1.5    &      178  &    19  & 22.89  &  6.20  &       0.10  &                 A \\
        G053.11+00.05 MM5  &  45  &  0.002  &   1.4    &      192  &     5  & 22.26  &  5.57  &   $<$ 0.01  &                 R \\
        G053.25+00.04 MM1  &  35  &  0.010  &   1.2    &      306  &    11  & 22.55  &  5.81  &   $<$ 0.01  &                 I \\
        G053.25+00.04 MM2  &  47  &  0.001  &   0.5    &       46  &    24  & 22.91  &  6.18  &       0.77  &                 B \\
        G053.25+00.04 MM3  &  35  &  0.002  &   0.9    &       49  &     5  & 22.16  &  5.42  &       0.65  &                 I \\
        G053.25+00.04 MM4  &  37  &  0.004  &   1.4    &      188  &     6  & 22.25  &  5.51  &       0.06  &                 A \\
        G053.25+00.04 MM5  &  35  &  0.002  &   1.1    &       46  &    12  & 22.58  &  5.85  &       0.36  &                 I \\
        G053.25+00.04 MM6  &  46  &  0.002  &   1.5    &      393  &     7  & 22.33  &  5.59  &   $<$ 0.01  &                 A \\
        G053.31+00.00 MM1  &  28  &  0.001  &   0.5    &        7  &    20  & 22.82  &  6.09  &       3.39  &                 Q \\
        G053.31+00.00 MM2  &  25  &  0.003  &   1.2    &       17  &    17  & 22.77  &  6.03  &       5.67  &                 Q \\
        G053.31+00.00 MM3  &  25  &  0.003  &   1.6    &       21  &     8  & 22.42  &  5.68  &       2.12  &                 I \\

\enddata
\tablenotetext{a}{denotes the classification based on the IRAC colors and the presence or absence of 24\,\um\, emission.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage
\begin{deluxetable}{lrccrcccc}
\tabletypesize{\scriptsize}
\tablecaption{Properties of the cores for which limits where estimated from the gray-body fits to their broadband SEDs.\label{core-properties-limits}}
\tablewidth{0pt}
\tablehead{
\colhead{IRDC core} &\colhead{T$_{D}$}  & \colhead{$\tau_{250}$}   & \colhead{$\beta$} & \multicolumn{1}{c}{L}     & \colhead{M}     &  \colhead{$\chi^{2}$} & \colhead{Classification\tablenotemark{a}} \\
\colhead{}  & \colhead{(K)}    & \colhead{}         & \colhead{}        & \colhead{(\Lsun)} & \colhead{(\Msun)}  & \colhead{}& \colhead{}}
\startdata
        G015.05+00.07 MM1  &             11 -  36  &       0.190 -  0.006  &          2.5 -   1.4    &        22 -      515  &          225 -    50  &        0.68 -   1.27  &                 Q \\
        G015.05+00.07 MM2  &             10 -  51  &       0.012 -  0.000  &          1.2 -   0.5    &         1 -       57  &          209 -    27  &    $<$ 0.01 -   2.45  &                 R \\
        G015.05+00.07 MM4  &             14 -  47  &       0.010 -  0.001  &          1.6 -   0.8    &         6 -       96  &           61 -    15  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G015.05+00.07 MM5  &             13 -  49  &       0.010 -  0.000  &          1.6 -   0.6    &         4 -       64  &           47 -    10  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G015.31$-$00.16 MM4  &             13 -  48  &       0.010 -  0.000  &          1.8 -   0.8    &         2 -       27  &           13 -     3  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G015.31$-$00.16 MM5  &             15 -  41  &       0.010 -  0.001  &          2.1 -   1.4    &         4 -       60  &           24 -     8  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G018.82$-$00.28 MM5  &             18 -  41  &       0.010 -  0.002  &          1.6 -   1.1    &        42 -      432  &          169 -    67  &        0.21 -   0.09  &                 Q \\
        G022.35+00.41 MM3  &             19 -  38  &       0.010 -  0.003  &          1.6 -   1.4    &        38 -      457  &          101 -    48  &  $<$ 0.01 - $<$ 0.01  &                 B \\
        G023.60+00.00 MM4  &             11 -  41  &       0.114 -  0.003  &          2.5 -   1.3    &        17 -      629  &          729 -   135  &        0.02 -   0.26  &                 R \\
        G023.60+00.00 MM6  &             12 -  51  &       0.011 -  0.001  &          1.2 -   0.5    &         3 -      125  &          181 -    30  &    $<$ 0.01 -   0.26  &                 Q \\
        G023.60+00.00 MM8  &             13 -  54  &       0.010 -  0.000  &          1.5 -   0.5    &         5 -      112  &           65 -    13  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G023.60+00.00 MM9  &             13 -  52  &       0.010 -  0.000  &          1.5 -   0.5    &         4 -       95  &          135 -    25  &        0.13 -   0.02  &                 Q \\
        G024.08+00.04 MM3  &             20 -  38  &       0.010 -  0.003  &          1.8 -   1.4    &        62 -      427  &          101 -    53  &      0.01 - $<$ 0.01  &                 Q \\
        G024.08+00.04 MM5  &             18 -  40  &       0.010 -  0.002  &          1.8 -   1.3    &        30 -      311  &           89 -    37  &    $<$ 0.01 -   0.01  &                 Q \\
       G024.33+00.11 MM11  &              9 -  43  &       0.108 -  0.001  &          2.5 -   0.9    &         6 -      213  &          975 -   129  &        0.38 -   1.01  &                 Q \\
        G024.33+00.11 MM2  &             19 -  46  &       0.010 -  0.001  &          1.2 -   0.6    &        32 -      269  &          124 -    47  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G024.33+00.11 MM3  &             23 -  40  &       0.010 -  0.003  &          1.4 -   1.2    &       109 -      526  &           90 -    53  &  $<$ 0.01 - $<$ 0.01  &                 R \\
        G024.33+00.11 MM4  &             19 -  43  &       0.010 -  0.002  &          1.3 -   0.8    &        35 -      286  &          427 -   174  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G024.33+00.11 MM5  &             18 -  46  &       0.010 -  0.001  &          1.4 -   0.8    &        26 -      284  &          198 -    70  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G024.33+00.11 MM6  &             21 -  40  &       0.010 -  0.002  &          1.5 -   1.1    &        67 -      410  &          230 -   119  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G024.33+00.11 MM8  &             16 -  47  &       0.010 -  0.001  &          1.3 -   0.6    &        15 -      182  &          369 -   108  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G024.60+00.08 MM3  &             27 -  42  &       0.010 -  0.004  &          0.9 -   0.7    &       164 -      511  &          129 -    87  &  $<$ 0.01 - $<$ 0.01  &                 I \\
        G025.04$-$00.20 MM3  &             10 -  41  &       0.198 -  0.002  &          2.5 -   1.0    &        14 -      420  &          191 -    28  &        0.83 -   1.62  &                 Q \\
        G025.04$-$00.20 MM4  &             19 -  40  &       0.010 -  0.002  &          1.4 -   1.0    &        48 -      405  &          439 -   197  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G025.04$-$00.20 MM5  &              8 -  48  &       0.233 -  0.001  &          2.5 -   0.5    &         5 -      164  &          317 -    27  &        0.74 -   1.79  &                 Q \\
        G027.75+00.16 MM4  &             20 -  36  &       0.010 -  0.003  &          2.1 -   1.7    &       123 -      794  &           95 -    53  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G027.94$-$00.47 MM2  &             10 -  52  &       0.010 -  0.000  &          1.2 -   0.5    &         1 -       49  &          127 -    15  &    $<$ 0.01 -   2.19  &                 Q \\
        G028.10$-$00.45 MM1  &             10 -  51  &       0.010 -  0.000  &          1.3 -   0.5    &         1 -       45  &          199 -    26  &    $<$ 0.01 -   0.88  &                 Q \\
        G028.10$-$00.45 MM2  &             12 -  46  &       0.010 -  0.000  &          1.9 -   0.9    &         3 -       65  &           40 -     8  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G028.23$-$00.19 MM2  &             14 -  45  &       0.010 -  0.001  &          1.7 -   0.8    &        11 -      221  &          139 -    34  &        0.94 -   0.58  &                 I \\
        G028.23$-$00.19 MM3  &             10 -  52  &       0.010 -  0.000  &          1.6 -   0.5    &         3 -       93  &           87 -    12  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
       G028.37+00.07 MM14  &              8 -  47  &       0.185 -  0.001  &          2.5 -   0.5    &         7 -      190  &          123 -    12  &        0.25 -   0.98  &                 Q \\
       G028.37+00.07 MM16  &             10 -  39  &       0.106 -  0.002  &          2.5 -   1.2    &        20 -      556  &         1013 -   185  &        0.06 -   0.41  &                 Q \\
       G028.37+00.07 MM17  &             13 -  48  &       0.010 -  0.000  &          1.2 -   0.5    &         7 -      157  &          317 -    63  &        0.28 -   0.36  &                 Q \\
        G028.37+00.07 MM6  &             11 -  35  &       0.235 -  0.008  &          2.5 -   1.4    &        60 -     1394  &          449 -   104  &        0.06 -   0.39  &                 I \\
        G028.37+00.07 MM9  &             10 -  39  &       0.211 -  0.003  &          2.5 -   1.0    &        20 -      546  &         1173 -   177  &        0.17 -   0.74  &                 Q \\
       G028.53$-$00.25 MM10  &             15 -  45  &       0.010 -  0.001  &          1.4 -   0.7    &        17 -      291  &          563 -   152  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G028.53$-$00.25 MM6  &              8 -  47  &       0.231 -  0.001  &          2.5 -   0.5    &         7 -      239  &          413 -    34  &        0.03 -   0.66  &                 Q \\
        G028.53$-$00.25 MM8  &              7 -  49  &       0.262 -  0.000  &          2.5 -   0.5    &         4 -      191  &          989 -    60  &        0.07 -   2.55  &                 Q \\
        G028.53$-$00.25 MM9  &              8 -  48  &       0.188 -  0.001  &          2.5 -   0.5    &         7 -      218  &          662 -    56  &        0.66 -   1.51  &                 Q \\
        G028.67+00.13 MM5  &             14 -  44  &       0.010 -  0.001  &          1.7 -   1.0    &        14 -      250  &          238 -    64  &        0.23 -   0.08  &                 Q \\
        G028.67+00.13 MM6  &             13 -  47  &       0.010 -  0.000  &          1.7 -   0.8    &         9 -      196  &          173 -    38  &        0.18 -   0.04  &                 Q \\
        G030.14$-$00.06 MM2  &             15 -  37  &       0.010 -  0.001  &          1.7 -   1.1    &        24 -      236  &           99 -    37  &        0.09 -   0.02  &                 Q \\
        G031.97+00.07 MM2  &             11 -  35  &       0.515 -  0.016  &          2.5 -   1.3    &       170 -     3970  &         1566 -   358  &        0.81 -   1.60  &                 Q \\
        G031.97+00.07 MM3  &             11 -  36  &       0.344 -  0.008  &          2.5 -   1.2    &        92 -     2443  &         2353 -   468  &        0.25 -   1.10  &                 Q \\
        G031.97+00.07 MM6  &             10 -  39  &       0.187 -  0.004  &          2.5 -   1.2    &        52 -     1580  &         2493 -   456  &        1.58 -   2.70  &                 Q \\
        G031.97+00.07 MM7  &              8 -  46  &       0.290 -  0.001  &          2.5 -   0.5    &        10 -      347  &         1142 -    91  &        1.33 -   3.37  &                 Q \\
       G033.69$-$00.01 MM10  &             10 -  41  &       0.080 -  0.001  &          2.5 -   1.1    &        26 -      827  &          299 -    49  &        0.64 -   1.25  &                 Q \\
       G033.69$-$00.01 MM11  &             11 -  39  &       0.053 -  0.001  &          2.5 -   1.3    &        33 -      987  &          237 -    47  &        0.73 -   1.25  &                 Q \\
        G033.69$-$00.01 MM6  &             16 -  43  &       0.010 -  0.001  &          1.6 -   0.9    &        58 -      690  &          465 -   154  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G033.69$-$00.01 MM8  &             11 -  39  &       0.073 -  0.002  &          2.5 -   1.3    &        35 -     1032  &         1529 -   286  &        0.09 -   0.43  &                 Q \\
        G034.43+00.24 MM6  &              7 -  48  &       0.176 -  0.000  &          2.4 -   0.5    &         2 -       93  &          764 -    55  &        0.04 -   1.40  &                 Q \\
        G034.43+00.24 MM7  &             16 -  43  &       0.010 -  0.001  &          1.5 -   0.9    &        15 -      187  &          113 -    37  &        0.74 -   0.63  &                 Q \\
        G035.39$-$00.33 MM8  &             11 -  49  &       0.010 -  0.000  &          1.1 -   0.5    &         2 -       49  &          147 -    22  &    $<$ 0.01 -   2.16  &                 Q \\
        G035.39$-$00.33 MM9  &             18 -  38  &       0.010 -  0.002  &          1.6 -   1.2    &        17 -      173  &           52 -    22  &  $<$ 0.01 - $<$ 0.01  &                 Q \\
        G035.59$-$00.24 MM3  &             13 -  48  &       0.010 -  0.000  &          1.4 -   0.5    &         4 -       52  &           76 -    16  &  $<$ 0.01 - $<$ 0.01  &                 I \\
        G048.65$-$00.29 MM2  &              9 -  42  &       0.133 -  0.001  &          2.5 -   0.9    &         4 -       93  &          131 -    18  &        0.47 -   1.17  &                 Q \\

\enddata
\tablenotetext{a}{denotes the classification based on the IRAC colors and the presence or absence of 24\,\um\, emission.}
\end{deluxetable}
